A Configurable Mathematical Model for Single-Gateway LoRaWAN Performance Analysis

LoRaWAN is a Low Power Wide Area Network technology featuring long transmission ranges and a simple MAC layer, which can support sensor data collection, control applications and reliable services thanks to the flexibility offered by a large set of configurable system parameters. However, the impact of such parameters settings on the system's performance is often difficult to predict, depending on several factors. To ease this task, in this paper, we provide a mathematical model to estimate the performance of a LoRaWAN gateway serving a set of devices that may or may not employ confirmed traffic. The model features a set of parameters that can be adjusted to investigate different gateway and end-device configurations, making it possible to carry out a systematic analysis of various trade-offs. The results given by the proposed model are validated through realistic ns-3 simulations that confirm the ability of the model to predict the system performance with high accuracy, and assess the impact of the assumptions made in the model for tractability.

==> figures/alpha.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{CU, Model}},
      {\footnotesize{CU, Sim}},
      {\footnotesize{UU, Model}},
      {\footnotesize{UU, Sim}},
      {\footnotesize{CD, Model}},
      {\footnotesize{CD, Sim}}
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    % legend style={/tikz/column 2/.style={column sep=20pt,},},
    % legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\alpha$},
    xmin=0, xmax=1,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    % ylabel={Success Rate},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    \addplot[solid, black] table[x index=0,y index=1] {figures/data/model_alpha.txt};
    \addplot[only marks, mark=x, black,mark repeat={2}] table[x index=0,y index=1] {figures/data/sim_alpha.txt};
    \addplot[dotted, black] table[x index=0,y index=2] {figures/data/model_alpha.txt};
    \addplot[only marks, mark=+, black,mark repeat={2}] table[x index=0,y index=2] {figures/data/sim_alpha.txt};
    \addplot[loosely dashed, black] table[x index=0,y index=3] {figures/data/model_alpha.txt};
    \addplot[only marks, mark=o, black,mark repeat={2}] table[x index=0,y index=3] {figures/data/sim_alpha.txt};
  \end{axis}

\end{tikzpicture}


==> figures/cpsr.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{Model, $m = 1$}},
      {\footnotesize{Sim,   $m = 1$}},
      {\footnotesize{Model, $m = 2$}},
      {\footnotesize{Sim,   $m = 2$}},
      {\footnotesize{Model, $m = 4$}},
      {\footnotesize{Sim,   $m = 4$}},
      {\footnotesize{Model, $m = 8$}},
      {\footnotesize{Sim,   $m = 8$}},
    },
    % legend style={at={(0.98,0.02)}, anchor=south east, draw=white!80.0!black},
    legend style={at={(0.02,0.02)}, anchor=south west, draw=white!80.0!black},
    legend style={/tikz/column 2/.style={column sep=20pt,},},
    legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=0.1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    ylabel={CD},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    \addplot[solid, black] table[x index=0,y index=1] {figures/data/model_cpsr.txt};
    \addplot[only marks, mark=x, black,mark repeat={2}, mark phase=2] table[x index=0,y index=1] {figures/data/sim_cpsr.txt};
    \addplot[dashed, black] table[x index=0,y index=2] {figures/data/model_cpsr.txt};
    \addplot[only marks, mark=+, black,mark repeat={2}, mark phase=2] table[x index=0,y index=2] {figures/data/sim_cpsr.txt};
    \addplot[loosely dashed, black] table[x index=0,y index=3] {figures/data/model_cpsr.txt};
    \addplot[only marks, mark=o, black,mark repeat={2}, mark phase=2] table[x index=0,y index=3] {figures/data/sim_cpsr.txt};
    \addplot[densely dotted, black] table[x index=0,y index=4] {figures/data/model_cpsr.txt};
    \addplot[only marks, mark=diamond, black,mark repeat={2}, mark phase=2] table[x index=0,y index=4] {figures/data/sim_cpsr.txt};
  \end{axis}

\end{tikzpicture}


==> figures/cpsr_tx_rx.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{$m = 1, \tau=1 $}},
      {\footnotesize{$m = 1, \tau=0 $}},
      {\footnotesize{$m = 4, \tau=1 $}},
      {\footnotesize{$m = 4, \tau=0 $}},
      % {\footnotesize{$m = 1$, TX, fast SF in RX2}},
      % {\footnotesize{$m = 1$, RX, fast SF in RX2}},
      % {\footnotesize{$m = 4$, TX, fast SF in RX2}},
      % {\footnotesize{$m = 4$, RX, fast SF in RX2}},
    },
    % legend style={at={(0.98,0.02)}, anchor=south east, draw=white!80.0!black},
    legend style={at={(0.02,0.02)}, anchor=south west, draw=white!80.0!black},
    % legend style={/tikz/column 2/.style={column sep=20pt,},},
    % legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=0.1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    ylabel={CD},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    \addplot[solid, black, mark=o, mark options={solid}, mark repeat=2] table[x index=0,y index=1] {../report/figures/data/model_cpsr_params_comparison.txt};
    \addplot[dashed, black, mark=o, mark options={solid}, mark repeat=2, mark phase=2] table[x index=0,y index=2] {../report/figures/data/model_cpsr_params_comparison.txt};
    \addplot[solid, black, mark=x, mark options={solid}, mark repeat=2] table[x index=0,y index=5] {../report/figures/data/model_cpsr_params_comparison.txt};
    \addplot[dashed, black, mark=x, mark options={solid}, mark repeat=2, mark phase=2] table[x index=0,y index=6] {../report/figures/data/model_cpsr_params_comparison.txt};
    % \addplot[loosely dashed, black] table[x index=0,y index=3] {../report/figures/data/model_cpsr_params_comparison.txt};
    % \addplot[densely dotted, black] table[x index=0,y index=4] {../report/figures/data/model_cpsr_params_comparison.txt};
    % \addplot[loosely dashed, black] table[x index=0,y index=7] {../report/figures/data/model_cpsr_params_comparison.txt};
    % \addplot[densely dotted, black] table[x index=0,y index=8] {../report/figures/data/model_cpsr_params_comparison.txt};
  \end{axis}

\end{tikzpicture}


==> figures/cycle.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{patterns}

% \begin{document}

\begin{tikzpicture}

  % Variables used to draw boxes
  \def\bottomy{0};
  \def\dashedsidelength{0.3};
  \def\blockheightshort{0.4};
  \def\blockheighttall{1.4};
  \def\blocksleepwidth{1.6};
  \def\blocktxwidth{1.1};
  % \def\blockstandbywidth{0.18};
  \def\blockstandbywidth{0.};
  \def\blockidlewidth{1.};
  \def\blockrxwinwidth{0.5};
  
  \def\ybottom{1.};
  \def\textbottom{0};



  % time
  \draw [dashed] (0,\ybottom) -- (\dashedsidelength,\ybottom);
  % Sleep
  \draw [pattern=north west lines](\dashedsidelength,\ybottom) rectangle node[above, yshift=0.2cm]{\footnotesize{Sleep}} ({\blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  
  % Tx
  \draw [fill=gray, opacity=0.7](\dashedsidelength+\blocksleepwidth,\ybottom) rectangle node[text=black, opacity=1, above, yshift=0.8cm]{\footnotesize{Tx}} ({\blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});
  \draw (\dashedsidelength+\blocksleepwidth,\ybottom) -- (\dashedsidelength+\blocksleepwidth,\ybottom-0.2) node {};
  \node[yshift=-0.5cm] at (\dashedsidelength + \blocksleepwidth, \ybottom) {$t_{0}$};
  \draw (\blocktxwidth + \dashedsidelength + \blocksleepwidth, \ybottom) -- (\blocktxwidth + \dashedsidelength + \blocksleepwidth, \ybottom-0.2) node {};
  \node[yshift=-0.5cm] at (\blocktxwidth + \dashedsidelength + \blocksleepwidth, \ybottom) {$t_{1}$};

  % Standby border
  \draw (\dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[above, yshift=0.2cm]{\footnotesize{}} ({\blockstandbywidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  % inside
  \draw [fill=gray, opacity= 0.3](\dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[above, yshift=0.2cm]{\footnotesize{}} ({\blockstandbywidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  
  % Idle
  \draw [pattern = north east lines](\blockstandbywidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[above, yshift=0.2cm]{\footnotesize{Idle}} ({\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  
  % RX1
  % border
  \draw (\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, opacity=1, above, yshift=0.8cm]{\footnotesize{RX1}} ({\blockrxwinwidth + \blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});
  \draw (\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) -- (\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom-0.2) node {};
  \node[yshift=-0.5cm] at (\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) {$t_{2}$};
  % inside
  \draw [fill=gray, opacity= 0.3, text=black](\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, opacity=1, above, yshift=0.8cm]{\footnotesize{}} ({\blockrxwinwidth + \blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});
  
  % Idle
  \draw [pattern = north east lines](\blockrxwinwidth + \blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, above, yshift=0.2cm]{\footnotesize{Idle}} ({\blockrxwinwidth+2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});

  % RX2
  % border
  \draw (\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, opacity=1, above, yshift=0.8cm]{\footnotesize{RX2}} ({2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});
  \draw (\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) -- (\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom-0.2) node {};
  \node[yshift=-0.5cm] at (\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) {$t_{3}$};
  % inside
  \draw [draw=none, fill=gray, opacity= 0.3](\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[above, yshift=0.8cm]{\footnotesize{}} ({1.3*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});
  \draw [draw=none, fill=gray, opacity= 0.7](1.3*\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[above, yshift=0.8cm]{\footnotesize{}} ({2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheighttall});

  % Standby
  % border
  \draw (2*\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, above, yshift=0.2cm]{\footnotesize{}} ({\blockstandbywidth + 2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  % inside
  \draw [fill=gray, opacity= 0.3](2*\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth,\ybottom) rectangle node[text=black, above, yshift=0.2cm]{\footnotesize{}} ({\blockstandbywidth + 2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + \blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});

  % Sleep
  \draw [pattern=north west lines](2*\blockrxwinwidth + 2*\blockidlewidth + \dashedsidelength+\blocksleepwidth + \blocktxwidth + \blockstandbywidth,\ybottom) rectangle node[above, yshift=0.2cm]{\footnotesize{Sleep}} ({\blockstandbywidth + 2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + 2*\blocksleepwidth + \dashedsidelength},{\ybottom + \blockheightshort});
  
  \draw [dashed] ({\blockstandbywidth + 2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + 2*\blocksleepwidth + \dashedsidelength},\ybottom) -- ({\blockstandbywidth + 2*\blockrxwinwidth + 2*\blockidlewidth + \blocktxwidth + 2*\blocksleepwidth + 2*\dashedsidelength},\ybottom);



\end{tikzpicture}
% \end{document}


==> figures/der.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{Model, $m = 1$}},
      {\footnotesize{Sim,   $m = 1$}},
      {\footnotesize{Model, $m = 2$}},
      {\footnotesize{Sim,   $m = 2$}},
      {\footnotesize{Model, $m = 4$}},
      {\footnotesize{Sim,   $m = 4$}},
      {\footnotesize{Model, $m = 8$}},
      {\footnotesize{Sim,   $m = 8$}},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    legend style={/tikz/column 2/.style={column sep=20pt,},},
    legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    ylabel={CU},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    \addplot[solid, black] table[x index=0,y index=1] {figures/data/model_cder.txt};
    \addplot[only marks, mark=x, black,mark repeat={4}, mark phase=1] table[x index=0,y index=1] {figures/data/sim_cder.txt};
    \addplot[dashed, black] table[x index=0,y index=2] {figures/data/model_cder.txt};
    \addplot[only marks, mark=+, black,mark repeat={4}, mark phase=2] table[x index=0,y index=2] {figures/data/sim_cder.txt};
    \addplot[loosely dashed, black] table[x index=0,y index=3] {figures/data/model_cder.txt};
    \addplot[only marks, mark=o, black,mark repeat={4}, mark phase=3] table[x index=0,y index=3] {figures/data/sim_cder.txt};
    \addplot[densely dotted, black] table[x index=0,y index=4] {figures/data/model_cder.txt};
    \addplot[only marks, mark=diamond, black,mark repeat={4}, mark phase=4] table[x index=0,y index=4] {figures/data/sim_cder.txt};
  \end{axis}

\end{tikzpicture}


==> figures/diagram.tex <==
\begin{tikzpicture}

  % Variables used to draw boxes
  \def\bottomy{0};
  \def\dashedsidelength{0.5};
  \def\blockheight{0.5};
  \def\blockwidth{7};
  \def\rcvtwoy{5.1};
  \def\rcvoney{3.3};
  \def\inty{1.4};

  % Arrow and alternating renewal process variables
  \def\filteredx{1.3};
  \def\unconfx{2.5};
  \def\firstx{3.7};
  \def\secondx{5};
  \def\thirdx{6};
  \def\basey{0.5};
  \def\unconfy{2.5};
  \def\firsty{2.5};
  \def\secondy{4.3};
  \def\arrowl{0.6};

  \def\ratelabelsx{7};

  \def\firstonduration{0.8};
  \def\firstoffduration{3};
  \def\secondonduration{1.8};
  \def\secondoffduration{1.8};

  %%%%%%%%%%%%%%%%%%%%
  % Receive window 2 %
  %%%%%%%%%%%%%%%%%%%%
  % Box
  \draw (\dashedsidelength,\rcvtwoy) rectangle node[above, yshift=0.2cm]{\footnotesize{SB2 process}} ({\blockwidth + \dashedsidelength},{\rcvtwoy + \blockheight});
  \draw [dashed] (0,\rcvtwoy) -- (\dashedsidelength,\rcvtwoy);
  \draw [dashed] (0,{\rcvtwoy + \blockheight}) -- (\dashedsidelength,{\rcvtwoy + \blockheight});
  \draw [dashed] ({\blockwidth + \dashedsidelength},\rcvtwoy) -- ({\blockwidth + 2*\dashedsidelength},\rcvtwoy);
  \draw [dashed] ({\blockwidth + \dashedsidelength},{\rcvtwoy + \blockheight}) -- ({\blockwidth + 2*\dashedsidelength},{\rcvtwoy + \blockheight});

  % On / Off
  \draw [pattern=north west lines] (\dashedsidelength, \rcvtwoy) rectangle node{\contour{white}{\footnotesize{OFF}}} ({\secondx - \secondonduration}, {\rcvtwoy + \blockheight});
  \draw ({\secondx - \secondonduration}, \rcvtwoy) rectangle node{\footnotesize{ON}} (\secondx, {\rcvtwoy + \blockheight});
  \draw [pattern=north west lines] (\secondx, \rcvtwoy) rectangle node{\contour{white}{\footnotesize{OFF}}} ({\secondx + \secondoffduration}, {\rcvtwoy + \blockheight});
  \draw ({\secondx + \secondoffduration}, \rcvtwoy) rectangle node{\footnotesize{ON}} ({\blockwidth + \dashedsidelength}, {\rcvtwoy + \blockheight});

  % White out limits
  \draw [white] ({\dashedsidelength},\rcvtwoy) -- ({\dashedsidelength},{\rcvtwoy + \blockheight});
  \draw [white] ({\dashedsidelength + \blockwidth},\rcvtwoy) -- ({\dashedsidelength + \blockwidth},{\rcvtwoy + \blockheight});

  %%%%%%%%%%%%%%%%%%%%
  % Receive window 1 %
  %%%%%%%%%%%%%%%%%%%%
  \draw (\dashedsidelength,\rcvoney) rectangle node[above, yshift=0.2cm]{\footnotesize{SB1 process}} ({\blockwidth + \dashedsidelength},{\rcvoney + \blockheight});
  \draw [dashed] (0,\rcvoney) -- (\dashedsidelength,\rcvoney);
  \draw [dashed] (0,{\rcvoney + \blockheight}) -- (\dashedsidelength,{\rcvoney + \blockheight});
  \draw [dashed] ({\blockwidth + \dashedsidelength},\rcvoney) -- ({\blockwidth + 2*\dashedsidelength},\rcvoney);
  \draw [dashed] ({\blockwidth + \dashedsidelength},{\rcvoney + \blockheight}) -- ({\blockwidth + 2*\dashedsidelength},{\rcvoney + \blockheight});

  % On / Off
  \draw ({\dashedsidelength}, \rcvoney) rectangle node{\footnotesize{ON}} (\firstx, {\rcvoney + \blockheight});
  \draw [pattern=north west lines] (\firstx, \rcvoney) rectangle node{\contour{white}{\footnotesize{OFF}}} ({\firstx + \firstoffduration}, {\rcvoney + \blockheight});
  \draw ({\firstx + \firstoffduration}, \rcvoney) rectangle node{\footnotesize{ON}} ({\blockwidth + \dashedsidelength}, {\rcvoney + \blockheight});

  % White out limits
  \draw [white] ({\dashedsidelength},\rcvoney) -- ({\dashedsidelength},{\rcvoney + \blockheight});
  \draw [white] ({\dashedsidelength + \blockwidth},\rcvoney) -- ({\dashedsidelength + \blockwidth},{\rcvoney + \blockheight});


  %%%%%%%%%%%%%%%%%%%%%%%
  % Interference filter %
  %%%%%%%%%%%%%%%%%%%%%%%
  \draw [pattern=crosshatch] (\dashedsidelength,\inty) rectangle node[above, yshift=0.2cm]{\footnotesize{Interference, no demodulators and GW in TX filter}} ({\blockwidth + \dashedsidelength},{\inty + \blockheight});
  \draw [dashed] (0,\inty) -- (\dashedsidelength,\inty);
  \draw [dashed] (0,{\inty + \blockheight}) -- (\dashedsidelength,{\inty + \blockheight});
  \draw [dashed] ({\blockwidth + \dashedsidelength},\inty) -- ({\blockwidth + 2*\dashedsidelength},\inty);
  \draw [dashed] ({\blockwidth + \dashedsidelength},{\inty + \blockheight}) -- ({\blockwidth + 2*\dashedsidelength},{\inty + \blockheight});

  \draw [white] ({\dashedsidelength},\inty) -- ({\dashedsidelength},{\inty + \blockheight});
  \draw [white] ({\dashedsidelength + \blockwidth},\inty) -- ({\dashedsidelength + \blockwidth},{\inty + \blockheight});


  %%%%%%%%%%
  % Arrows %
  %%%%%%%%%%
  % Unconfirmed arrival, survive filter
  \draw[thick,->] (\unconfx,\basey) -- (\unconfx,{\basey + \arrowl}) node[midway, xshift=-0.7em] {\footnotesize{B}};
  \draw[thick,->] (\unconfx,\unconfy) -- (\unconfx,{\unconfy + \arrowl});

  % First arrival, served in RCV1
  \draw[thick,->] (\firstx,\basey) -- (\firstx,{\basey + \arrowl}) node[midway, xshift=-0.7em] {\footnotesize{C}};
  \draw[thick,->] (\firstx,\firsty) -- (\firstx,{\firsty + \arrowl});

  % Second arrival, served in RCV2
  \draw[thick,->] (\secondx,\basey) -- (\secondx,{\basey + \arrowl}) node[midway, xshift=-0.7em] {\footnotesize{D}};
  \draw[thick,->] (\secondx,\firsty) -- (\secondx,{\firsty + \arrowl});
  \draw[thick,->] (\secondx,\secondy) -- (\secondx,{\secondy + \arrowl});

  % Third and fourth arrival, one lost due to interference
  \draw[thick,->] (\thirdx,\basey) -- (\thirdx,{\basey + \arrowl}) node[midway, xshift=-0.7em] {\footnotesize{E}};
  \draw[thick,->] (\thirdx,\firsty) -- (\thirdx,{\firsty + \arrowl});
  \draw[thick,->] (\thirdx,\secondy) -- (\thirdx,{\secondy + \arrowl});

  \draw[thick,->] (\filteredx,\basey) -- (\filteredx,{\basey + \arrowl}) node[midway, xshift=-0.7em] {\footnotesize{A}};

  % Time axis
  \draw[thick,->] (0,0) -- ({2 * \dashedsidelength + \blockwidth},0) node[anchor=north west]{time};

  %%%%%%%%%%%%%%%
  % Rate labels %
  %%%%%%%%%%%%%%%
  \node[] at (\ratelabelsx,{\basey + \arrowl / 2}) {$R^{phy}$};
  \node[] at (\ratelabelsx,{\firsty + \arrowl / 2}) {$r^1$};
  \node[] at (\ratelabelsx,{\secondy + \arrowl / 2}) {$r^2$};

\end{tikzpicture}

==> figures/dldiagram.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[>=latex]

  %
  % Styles for states, and state edges
  %
  \tikzstyle{state} = [draw, fill=white, rectangle, node distance=3em, minimum width=6em, minimum height=1.5em, font={\footnotesize}]
  \tikzstyle{failure} = [draw, fill=white, rectangle, node distance=3em, minimum width=4em, minimum height=1.5em, font={\footnotesize}]
  \tikzstyle{stateEdgePortion} = [black,thick];
  \tikzstyle{stateEdge} = [stateEdgePortion,->];
  \tikzstyle{edgeLabel} = [text centered, font={\sffamily\small}];

  %
  % Position States
  %
  \node[state, name=packetrx] {Successul reception of confirmed UL packet};
  \node[state, name=rx1avail, below of=packetrx] {SB1 is ON};
  \node[state, name=sharedch, below of=rx1avail] {Shared channel};

  \node[state, name=tryrx2, right of=packetrx, xshift=11em] {Try SB2};
  \node[state, name=rx2avail, below of=tryrx2] {SB2 is ON};
  \node[state, name=dedicatedch, below of=rx2avail] {Dedicated channel};
  \node[state, name=success, below of=dedicatedch, minimum width=20em, xshift=-7em, yshift=-1em] {Success};
  \node[failure, name=failure1, right of=tryrx2, xshift=8em] {Failure};
  \node[failure, name=failure2, right of=rx2avail, xshift=8em] {Failure};
  \node[failure, name=failure3, left of=sharedch, xshift=-8em] {Failure};


  % \node[state, name=discard, right of=tryrx2, xshift=11em] {Discard};

  %
  % Connect States via edges
  %
  \draw ($(packetrx.south)$)
    edge[stateEdge] node[edgeLabel, xshift=1.5em]{$P^{\rm ON1}$}
    ($(rx1avail.north)$);
  \draw ($(rx1avail.south)$)
    edge[stateEdge] node[edgeLabel, xshift=1.5em]{$P^{T1}$}
    ($(sharedch.north)$);
  \draw ($(sharedch.south)$)
    edge[stateEdge] node[edgeLabel, xshift=-3.5em]{$S_i^{\rm INT, ack1}$}
    ($(success.north)$);

  \draw ($(packetrx.east)$)
    edge[stateEdge] node[edgeLabel, yshift=1em]{$P^{\rm OFF1}$}
    ($(tryrx2.west)$);
  \draw ($(tryrx2.south)$)
    edge[stateEdge] node[edgeLabel, xshift=1.5em]{$P^{\rm ON2}$}
    ($(rx2avail.north)$);
  \draw ($(rx1avail.east)$)
    edge[stateEdge] node[edgeLabel, yshift=-1em, xshift=1em]{$1 - P^{T1}$}
    ($(tryrx2.west)$);
  \draw ($(rx2avail.south)$)
    edge[stateEdge] node[edgeLabel, xshift=1.5em]{$P^{T2}$}
    ($(dedicatedch.north)$);
  \draw ($(dedicatedch.south)$)
    edge[stateEdge] node[edgeLabel, xshift=1.5em]{$1$}
    ($(success.north)$);

  \draw [dashed] ($(tryrx2.east)$) edge[stateEdge] node[edgeLabel, yshift=1em]{$1 - P^{\rm ON2}$} ($(failure1.west)$);
  \draw [dashed] ($(rx2avail.east)$) edge[stateEdge] node[edgeLabel, yshift=1em]{$1 - P^{T2}$} ($(failure2.west)$);
  \draw [dashed] ($(sharedch.west)$) edge[stateEdge] node[edgeLabel, yshift=1em]{$1-S_i^{\rm INT, ack1}$} ($(failure3.east)$);

\end{tikzpicture}


==> figures/fastsfrx2.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{CD, SF12}},
      {\footnotesize{CU, SF12}},
      {\footnotesize{UU, SF12}},
      {\footnotesize{CD, fast SF}},
      {\footnotesize{CU, fast SF}},
      {\footnotesize{UU, fast SF}},
      % {\footnotesize{CU, fast SF, RX priority}},
    },
    legend style={at={(0.02,0.02)}, anchor=south west, draw=white!80.0!black},
    % legend style={at={(0.02,0.02)}, anchor=south west, draw=white!80.0!black},
    % legend style={/tikz/column 2/.style={column sep=20pt,},},
    % legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    % ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    \addplot[solid, black, mark=o, mark options={solid}, mark repeat=1] table[x index=0,y index=1] {../report/figures/data/model_fastsfrx2.txt};
    \addplot[solid, black, mark=x, mark options={solid}, mark repeat=3] table[x index=0,y index=2] {../report/figures/data/model_fastsfrx2.txt};
    \addplot[solid, black, mark=+, mark options={solid}, mark repeat=2] table[x index=0,y index=3] {../report/figures/data/model_fastsfrx2.txt};
    \addplot[dotted, black, mark=o, mark options={solid}, mark repeat=1, mark phase=2] table[x index=0,y index=4] {../report/figures/data/model_fastsfrx2.txt};
    \addplot[dotted, black, mark=x, mark options={solid}, mark repeat=3, mark phase=2] table[x index=0,y index=5] {../report/figures/data/model_fastsfrx2.txt};
    \addplot[dotted, black, mark=+, mark options={solid}, mark repeat=2, mark phase=2] table[x index=0,y index=6] {../report/figures/data/model_fastsfrx2.txt};
    % \addplot[dashed, black, mark=diamond, mark options={solid}, mark repeat=3, mark phase=3] table[x index=0,y index=7] {../report/figures/data/model_fastsfrx2.txt};
  \end{axis}

\end{tikzpicture}


==> figures/metrics_larger.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\footnotesize{CU, Model}},
      {\footnotesize{CU, Sim}},
      {\footnotesize{CD, Model}},
      {\footnotesize{CD, Sim}},
    },
    % legend style={at={(0.98,0.02)}, anchor=south east, draw=white!80.0!black},
    legend style={at={(0.02,0.02)}, anchor=south west, draw=white!80.0!black},
    % legend style={/tikz/column 2/.style={column sep=20pt,},},
    % legend columns=2,
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    % ylabel={Success Rate},
    ymin=0, ymax=1,
    grid=both,
    ]
    \addplot[loosely dashed, black] table[x index=0,y index=1] {figures/data/model_cder.txt};
    \addplot[only marks, mark=x, black,mark repeat={2}, mark phase=2] table[x index=0,y index=1] {figures/data/sim_cder.txt};
    \addplot[solid, black] table[x index=0,y index=1] {figures/data/model_cpsr.txt};
    \addplot[only marks, mark=o, black,mark repeat={2}, mark phase=2] table[x index=0,y index=1] {figures/data/sim_cpsr.txt};
  \end{axis}

\end{tikzpicture}


==> figures/retx-example.tex <==
\documentclass[border=5pt]{standalone}
%%%<
\usepackage{verbatim}


%\begin{filecontents}{serieB.dat}
%#subseries x y z w
%1 60 20 15 5% m1 for different lambdas
%2 50 30 20 10 % m2 for different lambdas
%3 5 5 5 5
%\end{filecontents}
%%%>
\begin{comment}
:Title: Sub series in stacked bar plot
:Tags: 2D;Bar plots
:Author: Elke Schubert
:Slug: sub-series

Two series will be shown in a bar plot. Additionally, they contain sub series,
which we would like to plot in the same diagram. So we just need a 2D plot.
We will shift the series to achieve that. 
\end{comment}
\usepackage{pgfplots}
\pgfplotsset{compat = 1.8}
\colorlet{color1}{red}
\colorlet{color2}{green!80!black}
\colorlet{color3}{blue}
\colorlet{color4}{yellow}
\colorlet{color5}{purple}
\colorlet{color6}{pink}
\colorlet{color7}{white}
\colorlet{color8}{pink}

\usetikzlibrary{patterns}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
	\pgfplotsset{ybar stacked, ymin=0, ymax=100, xmin=-1, xmax=2,}
		\begin{axis}[bar shift=-12pt,
		legend pos = outer north east, legend style = {name = serieA},
		xmode=log, 
		%x tick label style = {/pgf/number format/fixed}
		]
		\addplot [fill=color1!60!white] table [x index = 0, y index = 1] {retxfrommodel.dat}; % m1
		\addplot [fill=color2!60!white] table [x index = 0, y index = 2] {retxfrommodel.dat}; %m2
		\addplot [fill=color3!60!white] table [x index = 0, y index = 3] {retxfrommodel.dat}; %m3 
		\addplot [fill=color4!60!white] table [x index = 0, y index = 4] {retxfrommodel.dat}; % m4
		\legend{m1, m2, m3, m4}
	\end{axis}
	  
	\begin{axis}[bar shift=0pt,
		legend pos = outer north east, 
		legend style = {name = serieA},
		xmode=log, 
		%x tick label style = {/pgf/number format/fixed}
		]
		\addplot [fill=color1!] table [x index = 0, y index = 1] {retxfrommodel.dat}; % m1
		\addplot [fill=color2!] table [x index = 0, y index = 2] {retxfrommodel.dat}; %m2
		\addplot [fill=color3!] table [x index = 0, y index = 3] {retxfrommodel.dat}; %m3 
		\addplot [fill=color4!] table [x index = 0, y index = 4] {retxfrommodel.dat}; % m4
	
	\end{axis}

\end{tikzpicture}
\end{document}

